A subspace-adaptive weights cubature method with application to the local hyperreduction of parameterized finite element models

This paper is concerned with quadrature/cubature rules able to deal with multiple subspaces of functions, in such a way that the integration points are common for all the subspaces, yet the weights are tailored to each specific subspace. These subspace-adaptive weights cubature rules can be used to accelerate computational mechanics applications requiring efficiently evaluating spatial integrals whose integrand function dynamically switches between multiple pre-computed subspaces. One of such applications is local hyperreduced-order modeling (HROM), in which the solution manifold is approximately represented as a collection of basis matrices, each basis matrix corresponding to a different region in parameter space. We pose the optimization problem and propose two algorithms for its resolution. The first one is a greedy strategy based on an enhanced version of the Empirical Cubature Method (ECM) developed by the authors elsewhere (we call it the Subspace-Adaptive Weights ECM, SAW-ECM for short), while the second method is based on a convexification of the cubature problem so that it can be addressed by linear programming algorithms. We show in a toy problem involving integration of polynomial functions that the SAW-ECM clearly outperforms the other method both in terms of computational cost and optimality. We illustrate the performance of the SAW-ECM in the construction of a local HROMs in a highly nonlinear equilibrium problem (large strains regime). We demonstrate that, provided that the subspace-transition errors are negligible, the error associated to hyperreduction using adaptive weights can be controlled by the truncation tolerances of the SVDs used for determining the basis matrices. The Python source codes of the proposed SAW-ECM are openly accessible in the public repository https://github.com/Rbravo555/localECM.

==> Figure2PB_mathcha2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da05935994623304519] 
\draw    (152.31,250.5) -- (152.31,76.5) ;
\draw [shift={(152.31,74.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(152.31,252.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16288154967158996] 
\draw    (280.44,166.66) -- (24.35,166.66) ;
\draw [shift={(22.35,166.66)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(282.44,166.66)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da029428597780250754] 
\draw    (635.09,254.5) -- (343.53,254.5) ;
\draw [shift={(341.53,254.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(637.09,254.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16562498918490798] 
\draw    (489.31,254.5) -- (490.44,53.75) ;
\draw [shift={(490.46,51.75)}, rotate = 90.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7190894502151] 
\draw [color={rgb, 255:red, 74; green, 104; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (151.47,113.35) -- (276.88,113.35) ;
%Straight Lines [id:da620254316872693] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (27.74,250.69) -- (277.05,82.63) ;
%Straight Lines [id:da23419150329547023] 
\draw [color={rgb, 255:red, 74; green, 104; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (26.05,113.35) -- (151.47,113.35) ;
%Shape: Ellipse [id:dp04663198534630264] 
\draw   (37.22,166.01) .. controls (37.22,164.65) and (38.25,163.55) .. (39.52,163.55) .. controls (40.79,163.56) and (41.82,164.66) .. (41.81,166.03) .. controls (41.81,167.39) and (40.78,168.49) .. (39.51,168.49) .. controls (38.24,168.48) and (37.22,167.38) .. (37.22,166.01) -- cycle ;
%Shape: Ellipse [id:dp6963988066274949] 
\draw   (66.68,166.01) .. controls (66.68,164.65) and (67.71,163.55) .. (68.98,163.55) .. controls (70.25,163.56) and (71.28,164.66) .. (71.27,166.03) .. controls (71.27,167.39) and (70.24,168.49) .. (68.97,168.49) .. controls (67.7,168.48) and (66.67,167.38) .. (66.68,166.01) -- cycle ;
%Shape: Ellipse [id:dp23997125425164323] 
\draw   (115.5,166.01) .. controls (115.5,164.65) and (116.53,163.55) .. (117.8,163.55) .. controls (119.07,163.56) and (120.1,164.66) .. (120.09,166.03) .. controls (120.09,167.39) and (119.06,168.49) .. (117.79,168.49) .. controls (116.52,168.48) and (115.49,167.38) .. (115.5,166.01) -- cycle ;
%Shape: Ellipse [id:dp33882164703093043] 
\draw   (181.99,166.01) .. controls (181.99,164.65) and (183.02,163.55) .. (184.29,163.55) .. controls (185.56,163.56) and (186.59,164.66) .. (186.59,166.03) .. controls (186.58,167.39) and (185.55,168.49) .. (184.28,168.49) .. controls (183.01,168.48) and (181.99,167.38) .. (181.99,166.01) -- cycle ;
%Shape: Ellipse [id:dp27029779876073334] 
\draw   (230.81,166.01) .. controls (230.81,164.65) and (231.84,163.55) .. (233.11,163.55) .. controls (234.38,163.56) and (235.41,164.66) .. (235.4,166.03) .. controls (235.4,167.39) and (234.37,168.49) .. (233.1,168.49) .. controls (231.83,168.48) and (230.8,167.38) .. (230.81,166.01) -- cycle ;
%Shape: Ellipse [id:dp1417359695243824] 
\draw   (260.27,166.01) .. controls (260.27,164.65) and (261.3,163.55) .. (262.57,163.55) .. controls (263.84,163.56) and (264.87,164.66) .. (264.86,166.03) .. controls (264.86,167.39) and (263.83,168.49) .. (262.56,168.49) .. controls (261.29,168.48) and (260.26,167.38) .. (260.27,166.01) -- cycle ;
%Straight Lines [id:da33550962635933845] 
\draw [line width=3]    (490.51,69.05) -- (489.31,254.5) ;
\draw [shift={(490.55,63.05)}, rotate = 90.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da22542231556356684] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (343.64,168.7) -- (489.31,254.5) ;
\draw [shift={(339.33,166.16)}, rotate = 30.5] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7776650741541622] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (634.02,169.84) -- (489.31,254.5) ;
\draw [shift={(638.33,167.32)}, rotate = 149.67] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7711974958094895] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (392.37,170.59) -- (489.31,254.5) ;
\draw [shift={(388.59,167.32)}, rotate = 40.88] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da370321294166709] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (589.84,169.39) -- (489.31,254.5) ;
\draw [shift={(593.66,166.16)}, rotate = 139.75] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9639668188497744] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (464.5,172.11) -- (489.31,254.5) ;
\draw [shift={(463.06,167.32)}, rotate = 73.24] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da017713178172552024] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (515.8,172.26) -- (489.31,254.5) ;
\draw [shift={(517.33,167.5)}, rotate = 107.85] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8963582819840451] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (540.07,98.3) -- (489.31,254.5) ;
\draw [shift={(541.31,94.5)}, rotate = 108] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da028641076018527722] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (490.55,63.05) -- (541.31,94.5) ;
%Straight Lines [id:da7160738640677229] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (441.78,226.53) -- (489.31,254.5) ;
\draw [shift={(438.33,224.5)}, rotate = 30.48] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da029207198874186213] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (490.55,63.05) -- (437.33,227.5) ;
%Straight Lines [id:da3847404940819795] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (39.51,110.99) -- (39.67,245.5) ;
%Shape: Ellipse [id:dp1797794393231117] 
\draw   (37.22,113.01) .. controls (37.22,111.65) and (38.25,110.55) .. (39.52,110.55) .. controls (40.79,110.56) and (41.82,111.66) .. (41.81,113.03) .. controls (41.81,114.39) and (40.78,115.49) .. (39.51,115.49) .. controls (38.24,115.48) and (37.22,114.38) .. (37.22,113.01) -- cycle ;
%Shape: Ellipse [id:dp9892402446930914] 
\draw   (38.22,243.01) .. controls (38.22,241.65) and (39.25,240.55) .. (40.52,240.55) .. controls (41.79,240.56) and (42.82,241.66) .. (42.81,243.03) .. controls (42.81,244.39) and (41.78,245.49) .. (40.51,245.49) .. controls (39.24,245.48) and (38.22,244.38) .. (38.22,243.01) -- cycle ;
%Shape: Rectangle [id:dp19855740249940745] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (38.22,243.01) -- (93.37,243.01) -- (93.37,270.49) -- (38.22,270.49) -- cycle ;
%Shape: Rectangle [id:dp7789526765687165] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (19.52,85.52) -- (74.67,85.52) -- (74.67,113) -- (19.52,113) -- cycle ;
%Curve Lines [id:da12355810345919116] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (97,264) .. controls (178.43,189.63) and (298.99,214.71) .. (340.81,186.81) ;
\draw [shift={(342.67,185.5)}, rotate = 143.13] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp90960283802339] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (320.22,139.52) -- (375.37,139.52) -- (375.37,167) -- (320.22,167) -- cycle ;
%Straight Lines [id:da5364211925364019] 
\draw    (24,159) -- (24.33,173) ;
%Straight Lines [id:da7250743915284875] 
\draw    (280,160) -- (280.33,174) ;

% Text Node
\draw (39.22,169.41) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\overline{x}_{1}$};
% Text Node
\draw (183,88.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$u_{2} (x)$};
% Text Node
\draw (248,60.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$u_{1} (x)$};
% Text Node
\draw (158,63.4) node [anchor=north west][inner sep=0.75pt]    {$u_{i}$};
% Text Node
\draw (286,158.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (332,143.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\boldsymbol{u} (\overline{x}_{1} )$};
% Text Node
\draw (392,145.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\boldsymbol{u} (\overline{x}_{2} )$};
% Text Node
\draw (453,146.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\boldsymbol{u} (\overline{x}_{3} )$};
% Text Node
\draw (526,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\boldsymbol{u} (\overline{x}_{4} )$};
% Text Node
\draw (585,142.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\boldsymbol{u} (\overline{x}_{5} )$};
% Text Node
\draw (625,183.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\boldsymbol{u} (\overline{x}_{6} )$};
% Text Node
\draw (549,94.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\omega_{1}\boldsymbol{u} (\overline{x}_{4} )$};
% Text Node
\draw (381,231.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\omega_{2}\boldsymbol{u} (\overline{x}_{1} )$};
% Text Node
\draw (499,85.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{b}$};
% Text Node
\draw (620,261.4) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (486,34.4) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
% Text Node
\draw (148,276.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (484,276) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw (63.22,169.41) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\overline{x}_{2}$};
% Text Node
\draw (111.5,169.41) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\overline{x}_{3}$};
% Text Node
\draw (179.22,168.41) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\overline{x}_{4}$};
% Text Node
\draw (228.22,168.41) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\overline{x}_{5}$};
% Text Node
\draw (257.22,169.41) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\overline{x}_{6}$};
% Text Node
\draw (23,88.4) node [anchor=north west][inner sep=0.75pt]    {$u_{2} (\overline{x}_{1} )$};
% Text Node
\draw (44.81,246.43) node [anchor=north west][inner sep=0.75pt]    {$u_{1} (\overline{x}_{1} )$};
% Text Node
\draw (13,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {\mbox{-}1};
% Text Node
\draw (272,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {+1};


\end{tikzpicture}

